MIRRA: Fast, High-Fidelity Molecular Generation with Chemistry-Informed Discrete Flow Matching

Fast, high-fidelity molecular generation requires accurate chemical choices and efficient sampling. Chemical building blocks reduce graph size, but make each node a choice among tens of thousands of related identities. We introduce MIRRA (Molecular Identity Representation, Refresh and Assembly), a discrete flow-matching generator that learns from chemical knowledge and evaluates identity probabilities only when needed, while keeping every identity in its vocabulary available. Chemical features share information across related blocks, and learned identity corrections distinguish them in molecular context. By deciding which positions will refresh before computing their probabilities, the sampler avoids unused predictions while preserving each sampling transition. Against the strongest baselines in each task, MIRRA reduces chemical and graph distribution errors on ZINC250k by 29-31% and 53-60%, respectively, with generation up to 8.6 times faster. Property targeting yields an estimated 7.8-20.8 times more distinct novel hits per second. On a held-out polymer test set, MIRRA achieves 100% periodic validity with known chain topology, versus 57.0% for a polymer variational autoencoder. These results demonstrate fast, high-fidelity generation with the full chemical vocabulary available throughout sampling.

==> figures/figure5_supp_caption.tex <==
\caption{\textbf{Hit rate and throughput behind Figure~\ref{fig:short-conditional}a.}
(a) Target hits per attempted molecule, as a percentage of all 4,096 attempts.
Both FragFM settings reach a higher hit rate than \model{} at every target.
(b) Attempts per second on a logarithmic axis. \model{} completes 12.3--13.0
times as many attempts per second as the fastest baseline at each target, and
21.3--25.3 times as many as either FragFM setting. The rate in
Figure~\ref{fig:short-conditional}a is each run's distinct novel fraction of
attempts multiplied by its throughput. \model{} markers average three
property-adaptation runs sharing one frozen backbone; rates and throughputs are
averaged separately.}
\label{fig:figure5-supp}

